Foundation VAEs for 3D CT Reconstruction, Augmentation, and Generation

Variational autoencoders (VAEs) compress high resolution CT volumes into compact latents while preserving clinically relevant structure. However, training CT-specific VAEs from scratch or heavily fine-tuning them incurs substantial computational and engineering cost, and often degrades under heterogeneous scanners, protocols, and diseases. This paper makes a progressive stride toward training-free medical VAEs by leveraging a critical observation: a single Foundation VAE, pretrained at scale on natural images and videos, can serve as a unified interface for CT Reconstruction, Augmentation, and Generation. With both encoder and decoder frozen, the Foundation VAE reconstructs CT volumes with preserved anatomy while suppressing acquisition noise; training segmentation models on these reconstructions improves surface accuracy by 3.9% NSD on average for pancreatic tumor and lung tumor. Within the same Foundation VAE latent space, a conditional latent diffusion model achieves 3.9% lower average FVD with 36.2% higher CT CLIP score, and improves multi-disease generation faithfulness across 18 types by 2.76% AUC. These results demonstrate Foundation VAEs as a practical interface for scalable CT representation reuse and faithful CT generation. Our code and demo are available at https://github.com/qic999/Foundation-VAE.

==> figure/figure_app_vis.tex <==
% =========================
% Preamble
% =========================

% Define colors (from your hex list)
\definecolor{AtelectasisConsolidation}{HTML}{31A354}
\definecolor{BronchialWallThickening}{HTML}{FFBB78}
\definecolor{Bronchiectasis}{HTML}{3182BD}
\definecolor{Emphysema}{HTML}{6B6ECF}
\definecolor{GroundglassOpacity}{HTML}{8C564B}
\definecolor{Linear}{HTML}{E6550D}
\definecolor{Micronodules}{HTML}{E7969C}
\definecolor{PleuralEffusionOrThickening}{HTML}{BD9E39}
\definecolor{PulmonaryNodulesMasses}{HTML}{AEC7E8}
\definecolor{SeptalThickening}{HTML}{843C39}


\setlength{\fboxsep}{2pt}   % 框内留白（越小框越矮）
\setlength{\fboxrule}{0.5pt}

\newcommand{\RowMontage}[2]{%
  \noindent\fbox{%
    \parbox{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}{%
      \centering\normalsize #1%
    }%
  }\par\vspace{1pt}%
  \noindent\includegraphics[width=\linewidth]{#2}\par\vspace{6pt}%
}

% =========================
% Body
% =========================
\centering

\RowMontage{Passive \textcolor{AtelectasisConsolidation}{atelectatic} changes in the medial segment of the right middle lobe}
{figure/overlay_compare_good/train_6551_a_2_z0121_montage.png}

\RowMontage{Mild \textcolor{AtelectasisConsolidation}{atelectatic} changes in the right middle lobe and the left upper lobe's inferior lingula}
{figure/overlay_compare_good/valid_991_a_1_z0148_montage.png}

\RowMontage{\textcolor{GroundglassOpacity}{Ground glass opacity} in the left lung}
{figure/overlay_compare_good/train_6803_a_2_z0244_montage.png}

\RowMontage{\textcolor{GroundglassOpacity}{Ground glass opacities} in both lungs, more prominent on the left.}
{figure/overlay_compare_good/train_1431_a_2_z0317_montage.png}

% \RowMontage{\textcolor{PulmonaryNodulesMasses}{Nodules} in the right lung, largest measuring approximately 4 mm in diameter}
% {figure/overlay_compare_good/train_13278_b_2_z0326_montage.png}

% \RowMontage{Subpleural subcentimeter \textcolor{PulmonaryNodulesMasses}{nodules} measuring 4 mm at the basal level in the superior right lower lobe}
% {figure/overlay_compare_good/train_13148_a_2_z0101_montage.png}

% \RowMontage{\textcolor{Linear}{Fibrotic} densities in the upper lobes of right lungs}
% {figure/overlay_compare_good/train_13076_a_1_z0281_montage.png}

\vspace{-2pt}
\noindent\makebox[\linewidth]{%
  \makebox[0.49\linewidth][c]{\footnotesize (a) Real}%
  \hspace{0.02\linewidth}%
  \makebox[0.49\linewidth][c]{\footnotesize (b) Ours}%
}

==> figure/figure_app_vis2.tex <==
% =========================
% Preamble
% =========================

% Define colors (from your hex list)
\definecolor{AtelectasisConsolidation}{HTML}{31A354}
\definecolor{BronchialWallThickening}{HTML}{FFBB78}
\definecolor{Bronchiectasis}{HTML}{3182BD}
\definecolor{Emphysema}{HTML}{6B6ECF}
\definecolor{GroundglassOpacity}{HTML}{8C564B}
\definecolor{Linear}{HTML}{E6550D}
\definecolor{Micronodules}{HTML}{E7969C}
\definecolor{PleuralEffusionOrThickening}{HTML}{BD9E39}
\definecolor{PulmonaryNodulesMasses}{HTML}{AEC7E8}
\definecolor{SeptalThickening}{HTML}{843C39}


\setlength{\fboxsep}{2pt}   % 框内留白（越小框越矮）
\setlength{\fboxrule}{0.5pt}

\newcommand{\RowMontage}[2]{%
  \noindent\fbox{%
    \parbox{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}{%
      \centering\normalsize #1%
    }%
  }\par\vspace{1pt}%
  \noindent\includegraphics[width=\linewidth]{#2}\par\vspace{6pt}%
}

% =========================
% Body
% =========================
\centering

% \RowMontage{Passive \textcolor{AtelectasisConsolidation}{atelectatic} changes in the medial segment of the right middle lobe}
% {figure/overlay_compare_good/train_6551_a_2_z0121_montage.png}

% \RowMontage{Mild \textcolor{AtelectasisConsolidation}{atelectatic} changes in the right middle lobe and the left upper lobe's inferior lingula}
% {figure/overlay_compare_good/valid_991_a_1_z0148_montage.png}

% \RowMontage{\textcolor{GroundglassOpacity}{Ground glass opacity} in the left lung}
% {figure/overlay_compare_good/train_6803_a_2_z0244_montage.png}

% \RowMontage{\textcolor{GroundglassOpacity}{Ground glass opacities} in both lungs, more prominent on the left.}
% {figure/overlay_compare_good/train_1431_a_2_z0317_montage.png}

\RowMontage{\textcolor{PulmonaryNodulesMasses}{Nodules} in the right lung, largest measuring approximately 4 mm in diameter}
{figure/overlay_compare_good/train_13278_b_2_z0326_montage.png}

\RowMontage{Subpleural subcentimeter \textcolor{PulmonaryNodulesMasses}{nodules} measuring 4 mm at the basal level in the superior right lower lobe}
{figure/overlay_compare_good/train_13148_a_2_z0101_montage.png}

\RowMontage{\textcolor{Linear}{Fibrotic} densities in the upper lobes of right lungs}
{figure/overlay_compare_good/train_13076_a_1_z0281_montage.png}

\vspace{-2pt}
\noindent\makebox[\linewidth]{%
  \makebox[0.49\linewidth][c]{\footnotesize (a) Real}%
  \hspace{0.02\linewidth}%
  \makebox[0.49\linewidth][c]{\footnotesize (b) Ours}%
}

==> figure/figure_app_vis_bad.tex <==
% =========================
% Preamble
% =========================

% Define colors (from your hex list)
\definecolor{AtelectasisConsolidation}{HTML}{31A354}
\definecolor{BronchialWallThickening}{HTML}{FFBB78}
\definecolor{Bronchiectasis}{HTML}{3182BD}
\definecolor{Emphysema}{HTML}{6B6ECF}
\definecolor{GroundglassOpacity}{HTML}{8C564B}
\definecolor{Linear}{HTML}{E6550D}
\definecolor{Micronodules}{HTML}{E7969C}
\definecolor{PleuralEffusionOrThickening}{HTML}{BD9E39}
\definecolor{PulmonaryNodulesMasses}{HTML}{AEC7E8}
\definecolor{SeptalThickening}{HTML}{843C39}


\setlength{\fboxsep}{2pt}   % 框内留白（越小框越矮）
\setlength{\fboxrule}{0.5pt}

\newcommand{\RowMontage}[2]{%
  \noindent\fbox{%
    \parbox{\dimexpr\linewidth-2\fboxsep-2\fboxrule\relax}{%
      \centering\normalsize #1%
    }%
  }\par\vspace{1pt}%
  \noindent\includegraphics[width=\linewidth]{#2}\par\vspace{6pt}%
}

% =========================
% Body
% =========================
\centering
\RowMontage{Bilateral basal segments of the lower lobes with patchy \textcolor{GroundglassOpacity}{ground-glass opacities} and interstitial expansion}
{figure/overlay_compare_bad/train_595_a_1_z0205_montage.png}

\RowMontage{\textcolor{PulmonaryNodulesMasses}{Nodules} in both lungs, the largest measuring approximately 10 mm in diameter in the lower lobe}
{figure/overlay_compare_bad/train_5730_a_1_z0123_montage.png}

\vspace{-2pt}
\noindent\makebox[\linewidth]{%
  \makebox[0.49\linewidth][c]{\footnotesize (a) Real}%
  \hspace{0.02\linewidth}%
  \makebox[0.49\linewidth][c]{\footnotesize (b) Ours}%
}

==> figure/figure_organ_seg.tex <==
\newcommand{\ViewLab}[1]{\raisebox{8ex}{\rotatebox{90}{\scriptsize\bfseries #1}}}
\newcommand{\CellImg}[1]{\includegraphics[width=1\linewidth]{#1}}

\scriptsize
\centering
\begin{minipage}[t]{0.98\linewidth}
    % ===== Row 1: Axial (5 cols) =====
    \begin{minipage}[t]{0.03\linewidth}
        \centering \ViewLab{Axial}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\CellImg{figure/organ_seg/Real_Axial.png}}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\CellImg{figure/organ_seg/MAISI_Axial.png}}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\CellImg{figure/organ_seg/Ours_Axial.png}}
    \end{minipage}

    \vspace{1.5pt}

    % ===== Row 2: Coronal (5 cols) =====
    \begin{minipage}[t]{0.03\linewidth}
        \centering \ViewLab{Coronal}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\CellImg{figure/organ_seg/Real_Coronal.png}}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\CellImg{figure/organ_seg/MAISI_Coronal.png}}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\CellImg{figure/organ_seg/Ours_Coronal.png}}
    \end{minipage}

    \vspace{1.5pt}

    % ===== Row 3: Sagittal (5 cols) =====
    \begin{minipage}[t]{0.03\linewidth}
        \centering \ViewLab{Sagittal}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\CellImg{figure/organ_seg/Real_Sagittal.png}}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\CellImg{figure/organ_seg/MAISI_Sagittal.png}}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\CellImg{figure/organ_seg/Ours_Sagittal.png}}
    \end{minipage}

    % ===== Bottom labels (aligned to the 5 columns) =====
    \vspace{2pt}
    \noindent\hspace*{0.03\linewidth}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\parbox{1\linewidth}{\centering \scriptsize\bfseries Real}}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\parbox{1\linewidth}{\centering \scriptsize\bfseries MAISI}}
    \end{minipage}
    \begin{minipage}[t]{0.31\linewidth}
        \centering \centerline{\parbox{1\linewidth}{\centering \scriptsize\bfseries Ours}}
    \end{minipage}

\end{minipage}




==> figure/figure_teaser_a.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep=0},
    node distance=0pt
]

% ========== size ==========
% \def\heatW{0.145\textwidth}
% \newlength{\mainW}
% \setlength{\mainW}{0.145\textwidth}
% \newlength{\insetW}
% \setlength{\insetW}{0.40\mainW}

\newlength{\gap}
\setlength{\gap}{1mm}
\newlength{\mainW}
\setlength{\mainW}{\dimexpr(\linewidth - 5\gap)/6\relax}
\newlength{\heatW}
\setlength{\heatW}{\mainW}
\newlength{\insetW}
\setlength{\insetW}{0.40\mainW}

% ==========================================================
% LUNG: Row 1 – main + crop  (reordered)
% ==========================================================

% 1. Ground Truth
\node (L1) at (0,0)
    {\includegraphics[width=\mainW]{figure/recon_vis2/lung/Real.png}};
\node[anchor=south east, draw=red, thick] at (L1.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/lung/Real_crop_contour.png}};
\node[anchor=north east, draw=blue, thick] at (L1.north east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/lung/GT_crop_contour.png}};


% 2. WAN2.2
\node[right=1mm of L1] (L2)
    {\includegraphics[width=\mainW]{figure/recon_vis2/lung/WAN2.2.png}};
\node[anchor=south east, draw=red, thick] at (L2.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/lung/WAN2.2_crop_contour.png}};

% 3. VideoVAE+
\node[right=1mm of L2] (L3)
    {\includegraphics[width=\mainW]{figure/recon_vis2/lung/VideoVAE+.png}};
\node[anchor=south east, draw=red, thick] at (L3.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/lung/VideoVAE+_crop_contour.png}};

% 4. WFVAE
\node[right=1mm of L3] (L4)
    {\includegraphics[width=\mainW]{figure/recon_vis2/lung/WFVAE.png}};
\node[anchor=south east, draw=red, thick] at (L4.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/lung/WFVAE_crop_contour.png}};

% 5. leanVAE
\node[right=1mm of L4] (L5)
    {\includegraphics[width=\mainW]{figure/recon_vis2/lung/leanVAE.png}};
\node[anchor=south east, draw=red, thick] at (L5.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/lung/leanVAE_crop_contour.png}};

% 6. MAISI
% \node[right=1mm of L5] (L6)
%     {\includegraphics[width=\mainW]{figure/recon_vis2/lung/maisi.png}};
% \node[anchor=south east, draw=red, thick] at (L6.south east)
%     {\includegraphics[width=\insetW]{figure/recon_vis2/lung/maisi_crop.png}};


% ==========================================================
% LUNG: Row 2 – diff  (reordered)
% ==========================================================

\node[below=0.1cm of L1] (LD1)
    {\includegraphics[width=\heatW]{figure/recon_vis2/lung/Real_diff.png}};

\node[right=1mm of LD1] (LD2)
    {\includegraphics[width=\heatW]{figure/recon_vis2/lung/WAN2.2_diff.png}};
\node[anchor=south east, draw=red, thick] at (LD2.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/lung/WAN2.2_diff_crop.png}};

\node[right=1mm of LD2] (LD3)
    {\includegraphics[width=\heatW]{figure/recon_vis2/lung/VideoVAE+_diff.png}};
\node[anchor=south east, draw=red, thick] at (LD3.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/lung/VideoVAE+_diff_crop.png}};

\node[right=1mm of LD3] (LD4)
    {\includegraphics[width=\heatW]{figure/recon_vis2/lung/WFVAE_diff.png}};
\node[anchor=south east, draw=red, thick] at (LD4.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/lung/WFVAE_diff_crop.png}};
    
\node[right=1mm of LD4] (LD5)
    {\includegraphics[width=\heatW]{figure/recon_vis2/lung/leanVAE_diff.png}};
\node[anchor=south east, draw=red, thick] at (LD5.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/lung/leanVAE_diff_crop.png}};

% \node[right=1mm of LD5] (LD6)
%     {\includegraphics[width=\heatW]{figure/recon_vis2/lung/maisi_diff.png}};
% \node[anchor=south east, draw=red, thick] at (LD6.south east)
%     {\includegraphics[width=\insetW]{figure/recon_vis2/lung/maisi_diff_crop.png}};

\node[anchor=east, rotate=90] at ([xshift=-0.3cm]L1.west) {\scriptsize Lung};

% ==========================================================
% PANCREAS: Row 1 – main + crop (reordered)
% ==========================================================

\node[below=0.2cm of LD1] (P1)
    {\includegraphics[width=\mainW]{figure/recon_vis2/pancreas/Real.png}};
\node[anchor=south east, draw=red, thick] at (P1.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/Real_crop_contour.png}};
\node[anchor=north east, draw=blue, thick] at (P1.north east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/GT_crop_contour.png}};

\node[right=1mm of P1] (P2)
    {\includegraphics[width=\mainW]{figure/recon_vis2/pancreas/WAN2.2.png}};
\node[anchor=south east, draw=red, thick] at (P2.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/WAN2.2_crop_contour.png}};

\node[right=1mm of P2] (P3)
    {\includegraphics[width=\mainW]{figure/recon_vis2/pancreas/VideoVAE+.png}};
\node[anchor=south east, draw=red, thick] at (P3.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/VideoVAE+_crop_contour.png}};

\node[right=1mm of P3] (P4)
    {\includegraphics[width=\mainW]{figure/recon_vis2/pancreas/WFVAE.png}};
\node[anchor=south east, draw=red, thick] at (P4.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/WFVAE_crop_contour.png}};

\node[right=1mm of P4] (P5)
    {\includegraphics[width=\mainW]{figure/recon_vis2/pancreas/leanVAE.png}};
\node[anchor=south east, draw=red, thick] at (P5.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/leanVAE_crop_contour.png}};

% \node[right=1mm of P5] (P6)
%     {\includegraphics[width=\mainW]{figure/recon_vis2/pancreas/maisi.png}};
% \node[anchor=south east, draw=red, thick] at (P6.south east)
%     {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/maisi_crop_contour.png}};

\node[anchor=east, rotate=90] at ([xshift=-0.3cm]P1.west) {\scriptsize Pancreas};


% ==========================================================
% PANCREAS: Row 2 – diff (reordered)
% ==========================================================

\node[below=0.12cm of P1] (PD1)
    {\includegraphics[width=\heatW]{figure/recon_vis2/lung/Real_diff.png}};

\node[right=1mm of PD1] (PD2)
    {\includegraphics[width=\heatW]{figure/recon_vis2/pancreas/WAN2.2_diff.png}};
\node[anchor=south east, draw=red, thick] at (PD2.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/WAN2.2_diff_crop.png}};

\node[right=1mm of PD2] (PD3)
    {\includegraphics[width=\heatW]{figure/recon_vis2/pancreas/VideoVAE+_diff.png}};
\node[anchor=south east, draw=red, thick] at (PD3.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/VideoVAE+_diff_crop.png}};

\node[right=1mm of PD3] (PD4)
    {\includegraphics[width=\heatW]{figure/recon_vis2/pancreas/WFVAE_diff.png}};
\node[anchor=south east, draw=red, thick] at (PD4.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/WFVAE_diff_crop.png}};

\node[right=1mm of PD4] (PD5)
    {\includegraphics[width=\heatW]{figure/recon_vis2/pancreas/leanVAE_diff.png}};
\node[anchor=south east, draw=red, thick] at (PD5.south east)
    {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/leanVAE_diff_crop.png}};

% \node[right=1mm of PD5] (PD6)
%     {\includegraphics[width=\heatW]{figure/recon_vis2/pancreas/maisi_diff.png}};
% \node[anchor=south east, draw=red, thick] at (PD6.south east)
%     {\includegraphics[width=\insetW]{figure/recon_vis2/pancreas/maisi_diff_crop.png}};


% ==========================================================
% Shared x-axis labels (final order)
% ==========================================================

\node[below=0.15cm of PD1] {\scriptsize Real};
\node[below=0.15cm of PD2] {\scriptsize WAN2.2};
\node[below=0.15cm of PD3] {\scriptsize VideoVAE+};
\node[below=0.15cm of PD4] {\scriptsize WFVAE};
\node[below=0.15cm of PD5] {\scriptsize leanVAE};
% \node[below=0.15cm of PD6] {\scriptsize MAISI};

\end{tikzpicture}
\vspace{2mm}

==> figure/figure_teaser_b.tex <==

\begin{tikzpicture}[x=1cm,y=1cm]


    % Metallic dot command
    % #1 = color tone (e.g., gray, silver, gold, blue)

    % ==== 标题部分 ====
    % \definecolor{SoftBlue1}{RGB}{220,235,250}  % 顶部浅蓝
    % \definecolor{SoftBlue2}{RGB}{180,210,240}  % 底部稍深蓝
    \definecolor{SoftBlue1}{RGB}{232,242,255}     
    \definecolor{SoftBlue2}{RGB}{198,220,245}  
    
    % =========================
    % Title boxes: border-only (no gradient), remove dots
    % =========================
    \tikzset{
        FancyBox/.style={
            rounded corners=0pt,
            draw=black,
            line width=0.6pt,
            fill=white,
            minimum width=7.1cm,
            minimum height=0.4cm,
            inner sep=3pt
        }
    }
    \tikzset{
        FancyBox2/.style={
            rounded corners=0pt,
            draw=black,
            line width=0.6pt,
            fill=white,
            minimum width=1.6cm,
            minimum height=0.4cm,
            inner sep=3pt
        }
    }
    \tikzset{
        FancyBox3/.style={
            rounded corners=0pt,
            draw=black,
            line width=0.6pt,
            fill=white,
            minimum width=7.1cm,
            minimum height=0.4cm,
            inner sep=3pt
        }
    }
    
    % ======= top row (remove \metaldot) =======
    % \node[FancyBox2, align=center] at (-10.55,2.7)
    % {\textcolor{black}{\fontsize{7}{10}\selectfont Organ Mask}};
    
    \node[FancyBox, text width=7cm, align=center] at (-6,2.45)
    {\textcolor{black}{\fontsize{7}{9}\selectfont
    Thoracic CT examination within {\color{mygreen} Normal} limits.}};
    
    % \node[FancyBox2, align=left] at (-1.2,2.7)
    % {\textcolor{black}{\fontsize{7}{10}\selectfont Disease Mask}};
    
    \node[FancyBox3, text width=7cm, align=center] at (1.5,2.45)
    {\textcolor{black}{\fontsize{7}{9}\selectfont
    Mild {\color{myred} Atelectatic} changes in the left upper lobe's inferior lingula.}};
    

    % ==== 紧凑布局参数 ====
    \def\s{1.75}        % 方块大小
    \def\step{1.82}     % 间距
    \def\yTop{1.2}
    \def\xL{-10.5}
    \def\xR{-1.2}

    % ==== 格子字母 ====
    \newcommand{\SmallLetter}[3]{
        \node[
            inner sep=0pt,
            % draw=gray!50,     % ← 浅灰色边框
            very thick,
            minimum width=\s cm,
            minimum height=\s cm,
            font=\Large
        ] at (#1,#2) {#3};
    }

    % ---- Column footer (safe version, no recursion) ----
    % #1 = x position
    % #2 = y position
    % #3 = text content
    % #4 = font size command (\small, \footnotesize, \Large...)
    \newcommand{\ColFooter}[4]{%
        \node[font=\fontsize{7}{9}\selectfont,
        align=left
        ] at (#1,#2) {{#4 #3}};
    }

    % ==== 行标签（左侧） ====
    \newcommand{\RowLabel}[3]{
        \node[font=\fontsize{8}{9}\selectfont,        rotate=90,
        anchor=south,      % ← 更贴方框
        inner sep=0pt,    % ← 取消多余边距
        yshift=-12pt       % ← 再微微向方格靠一点
        ] at (#1,#2) {#3};
    }

    % ==== 左侧 Row Label ====
    % \RowLabel{\xL - 1.4}{\yTop + 1*\step - 0.3}{Cond.}
    \RowLabel{\xL - 1.4}{\yTop - 0*\step}{Axial}
    \RowLabel{\xL - 1.4}{\yTop - 1*\step}{Coronal}
    \RowLabel{\xL - 1.4}{\yTop - 2*\step}{Sagittal}

    % ==== 左侧 Column Footer（自定义文字 + 字体） ====
    % \ColFooter{\xL + 1*\step}{\yTop - 3*\step + 0.6}{\metaldot{morandi-pink} MAISI}{\small}
    % \ColFooter{\xL + 2*\step}{\yTop - 3*\step + 0.6}{\metaldot{morandi-blue} GenCT}{\small}
    % \ColFooter{\xL + 3*\step}{\yTop - 3*\step + 0.6}{\metaldot{morandi-blue} MedSyn}{\small}
    % \ColFooter{\xL + 4*\step}{\yTop - 3*\step + 0.6}{\metaldot{morandi-blue} \metaldot{morandi-pink}  Ours}{\small}

    % ==== 左侧 Column Footer（去掉圆点） ====
    \ColFooter{\xL + 0*\step}{\yTop - 3*\step + 0.6}{Organ Mask}{\small}
    \ColFooter{\xL + 1*\step}{\yTop - 3*\step + 0.6}{MAISI}{\small}
    \ColFooter{\xL + 2*\step}{\yTop - 3*\step + 0.6}{GenCT}{\small}
    \ColFooter{\xL + 3*\step}{\yTop - 3*\step + 0.6}{MedSyn}{\small}
    \ColFooter{\xL + 4*\step}{\yTop - 3*\step + 0.6}{Ours}{\small}
    
    % ===== 左侧 12 个字母 A–L =====
    \SmallLetter{\xL + 0*\step}{\yTop - 0*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/organ_mask/1.png}}
    \SmallLetter{\xL + 1*\step}{\yTop - 0*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_MAISI/1.png}}
    \SmallLetter{\xL + 2*\step}{\yTop - 0*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_GenCT/1.png}}
    \SmallLetter{\xL + 3*\step}{\yTop - 0*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_MedSyn/1.png}}
    \SmallLetter{\xL + 4*\step}{\yTop - 0*\step}
    {\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_Ours/1.png}}

    \SmallLetter{\xL + 0*\step}{\yTop - 1*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/organ_mask/2.png}}
    \SmallLetter{\xL + 1*\step}{\yTop - 1*\step}
    {\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_MAISI/2.png}}
    \SmallLetter{\xL + 2*\step}{\yTop - 1*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_GenCT/2.png}}
    \SmallLetter{\xL + 3*\step}{\yTop - 1*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_MedSyn/2.png}}
    \SmallLetter{\xL + 4*\step}{\yTop - 1*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_Ours/2.png}}

    \SmallLetter{\xL + 0*\step}{\yTop - 2*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/organ_mask/3.png}}
    \SmallLetter{\xL + 1*\step}{\yTop - 2*\step}
    {\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_MAISI/3.png}}
    \SmallLetter{\xL + 2*\step}{\yTop - 2*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_GenCT/3.png}}
    \SmallLetter{\xL + 3*\step}{\yTop - 2*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_MedSyn/3.png}}
    \SmallLetter{\xL + 4*\step}{\yTop - 2*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/normal_Ours/3.png}}

    % % ==== 右侧 Row Label ====
    % \RowLabel{\xR - 1.1}{\yTop - 0*\step}{R1}
    % \RowLabel{\xR - 1.1}{\yTop - 1*\step}{R2}
    % \RowLabel{\xR - 1.1}{\yTop - 2*\step}{R3}

    % ==== 右侧 Column Footer ====
    % \ColFooter{\xR + 0*\step}{\yTop - 3*\step + 0.6}{\metaldot{morandi-pink} Mask}{\small}
    % \ColFooter{\xR + 1*\step}{\yTop - 3*\step + 0.6}{\metaldot{morandi-blue} GenCT}{\small}
    % \ColFooter{\xR + 2*\step}{\yTop - 3*\step + 0.6}{\metaldot{morandi-blue} MedSyn}{\small}
    % \ColFooter{\xR + 3*\step}{\yTop - 3*\step + 0.6}{\metaldot{morandi-blue} \metaldot{morandi-pink}  \metaldot{morandi-yellow} Ours}{\small}
    
    \ColFooter{\xR + 0*\step}{\yTop - 3*\step + 0.6}{Disease Mask}{\small}
    \ColFooter{\xR + 1*\step}{\yTop - 3*\step + 0.6}{GenCT}{\small}
    \ColFooter{\xR + 2*\step}{\yTop - 3*\step + 0.6}{MedSyn}{\small}
    \ColFooter{\xR + 3*\step}{\yTop - 3*\step + 0.6}{Ours}{\small}
    
    % ===== 右侧 12 个字母 M–X =====
    \SmallLetter{\xR + 0*\step}{\yTop - 0*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_mask/1.png}}
    \SmallLetter{\xR + 1*\step}{\yTop - 0*\step}
    {\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_GenCT/1.png}}
    \SmallLetter{\xR + 2*\step}{\yTop - 0*\step}
    {\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_MedSyn/1.png}}
    \SmallLetter{\xR + 3*\step}{\yTop - 0*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_Ours/1.png}}

    \SmallLetter{\xR + 0*\step}{\yTop - 1*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_mask/2.png}}
    \SmallLetter{\xR + 1*\step}{\yTop - 1*\step}
    {\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_GenCT/2.png}}
    \SmallLetter{\xR + 2*\step}{\yTop - 1*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_MedSyn/2.png}}
    \SmallLetter{\xR + 3*\step}{\yTop - 1*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_Ours/2.png}}

    \SmallLetter{\xR + 0*\step}{\yTop - 2*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_mask/3.png}}
    \SmallLetter{\xR + 1*\step}{\yTop - 2*\step}
    {\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_GenCT/3.png}}
    \SmallLetter{\xR + 2*\step}{\yTop - 2*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_MedSyn/3.png}}
    \SmallLetter{\xR + 3*\step}{\yTop - 2*\step}{\includegraphics[width=\s cm,height=\s cm]{figure/figure1/dis_Ours/3.png}}

\end{tikzpicture}

\captionof{figure}{
Axial, sagittal, and coronal slices of 3D CT volumes synthesized by different methods under the same prompts. Our method generates spatially consistent and anatomically detailed volumes that better align with organ structure and disease-mask guidance. \textcolor{red}{Red arrows} indicate correctly synthesized atelectasis, while \textcolor{yellow}{yellow arrows} mark incorrect or spurious findings.}
\label{fig:teaser}


% High risk \metaldot{red}

% Medium risk \metaldot{gold}

% Low risk \metaldot{gray}



==> figure/multi_dis_vis.tex <==
\centering
\small
\fcolorbox{black}{white}{%
    \parbox{0.96\linewidth}{\centering
        Peripheral localized {\color{myblue} ground glass opacities} in both lungs
    }%
}
\begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figure/multi_disease/opacity/1.png}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figure/multi_disease/opacity/2.png}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figure/multi_disease/opacity/3.png}
\end{subfigure}

\vspace{4pt}

\fcolorbox{black}{white}{%
    \parbox{0.96\linewidth}{\centering
        Bilateral {\color{myorange}pleural effusion}
    }%
}
\begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figure/multi_disease/effusion/1.png}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figure/multi_disease/effusion/2.png}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figure/multi_disease/effusion/3.png}
\end{subfigure}

\vspace{4pt}

\fcolorbox{black}{white}{%
    \parbox{0.96\linewidth}{\centering
        Thorax CT examination within {\color{mygreen}normal} limits
    }%
}

\begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figure/multi_disease/normal/1.png}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figure/multi_disease/normal/2.png}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\linewidth}
    \centering
    \includegraphics[width=\linewidth]{figure/multi_disease/normal/3.png}
\end{subfigure}

